Conditional Quantum Flow Matching for Data-Scarce Physiological Signal Augmentation

Generative augmentation is a standard remedy for label scarcity in physiological signal classification, but existing quantum generative models start from uninformative noise, ignoring class structure that is already available. We propose Conditional Quantum Flow Matching (CQFM): a single 306-parameter circuit, conditioned on both flow time and class label, transports a compact class-conditional prior toward the target distribution. Quantum flow matching as published is unconditional, so this is to our knowledge the first conditional one, and the first EEG augmentation on a parameterized quantum circuit. A nonnegative spectral embedding removes the need for tomography at readout. On BCI Competition IV-2a, starting from a prior rather than noise is worth $+5.1$ accuracy points over QuDDPM (9/9 subjects), though at that operating point a class-conditional Gaussian matches CQFM. Where the prior fails the transport earns its keep: given one transferred from other subjects it regains $+7.2$ TSTR points (9/9).

==> fig_method.tex <==
% Fig. 1 -- CQFM method schematic. Pure TikZ (no quantikz dependency).
% (a) encoding pipeline, (b) one flow step drawn as a quantum circuit.
\begin{tikzpicture}[
  font=\scriptsize,
  wire/.style={line width=0.45pt, black},
  gate/.style={draw, line width=0.5pt, fill=white, inner sep=0pt,
               minimum height=4.4mm, minimum width=6.8mm, font=\scriptsize},
  cond/.style={gate, draw=ccqfm, line width=0.65pt},
  cwire/.style={line width=0.3pt, black, double, double distance=0.65pt},
  arr/.style={-{Stealth[length=1.5mm,width=1.1mm]}, line width=0.45pt, black!75},
  tag/.style={font=\tiny, text=black!60, inner sep=1pt},
  panel/.style={font=\scriptsize\bfseries},
  stp/.style={draw=black!55, line width=0.4pt, minimum width=4.6mm,
              minimum height=4.0mm, inner sep=0pt, font=\tiny},
]

%% ================================================================ panel (a)
\def\ay{0}
\node[panel, anchor=west] at (-0.10,\ay+0.54) {(a)};

% -- EEG traces
\begin{scope}[shift={(0.44,\ay)}]
  \foreach \i in {0,1,2}
    \draw[line width=0.3pt, black!75, decorate,
          decoration={random steps, segment length=1.15pt, amplitude=0.42pt}]
      (0,{0.46-0.15*\i}) -- ++(0.68,0);
  \node[tag, anchor=north] at (0.34,0.07) {EEG trial};
\end{scope}

\draw[arr] (1.24,\ay+0.31) -- node[tag, above, inner sep=0.8pt] {CSP} ++(0.56,0);

% -- spectrum, class-discriminative bins picked out
\begin{scope}[shift={(1.96,\ay+0.12)}]
  \foreach \i/\h/\s in {0/.10/0, 1/.19/0, 2/.13/1, 3/.32/1, 4/.22/0,
                        5/.11/0, 6/.27/1, 7/.09/0}
    \draw[line width=0.95pt, color={\ifnum\s=1 ccqfm\else black!28\fi}]
      ({0.074*\i},0) -- ++(0,\h);
  \draw[line width=0.3pt, black!45] (-0.04,0) -- (0.60,0);
  \node[tag, anchor=north, text=ccqfm, align=center] at (0.28,-0.01)
    {top-$K$ bins\\by $F$-score};
\end{scope}

\draw[arr] (2.70,\ay+0.31) -- node[tag, above, inner sep=0.8pt] {$|\cdot|$} ++(0.50,0);

% -- amplitude vector as a strip
\begin{scope}[shift={(3.32,\ay+0.19)}]
  \foreach \i/\v in {0/22, 1/58, 2/34, 3/78, 4/45, 5/16, 6/62, 7/29,
                     8/70, 9/38, 10/13, 11/52}
    \fill[ccqfm!\v!white, draw=black!35, line width=0.2pt]
      ({0.088*\i},0) rectangle ++(0.088,0.24);
  \node[tag, anchor=north] at (0.53,-0.01) {$v\in\mathbb{R}^{64}_{\ge 0}$};
\end{scope}

\draw[arr] (4.46,\ay+0.31) -- ++(0.48,0);
\node[anchor=west, inner sep=0pt] at (5.00,\ay+0.31) {$|\psi(v)\rangle$};
\node[tag, anchor=north] at (5.36,\ay+0.11) {6 qubits};

\node[tag, anchor=north west, text=black!55] at (0.36,\ay-0.30)
  {encoder fit on the $N$-shot subset only; $v\ge 0$, so readout needs no
   tomography};

%% ================================================================ panel (b)
\def\by{-2.44}
\node[panel, anchor=west] at (-0.10,\by+1.38) {(b)};

% wire rows: q1 q2 [vdots] q6 ancilla
\def\ra{\by+0.98}
\def\rb{\by+0.60}
\def\rdots{\by+0.30}
\def\rd{\by+0.00}
\def\re{\by-0.38}

\foreach \y/\lb in {\ra/{$q_1$}, \rb/{$q_2$}, \rd/{$q_6$}, \re/{$a$}}
  \node[anchor=east, inner sep=1.4pt, font=\tiny] at (1.04,\y) {\lb};
\node[anchor=east, inner sep=0pt, text=cprior, font=\tiny] at (0.62,\by+0.49)
  {$\rho^{c}_{\mathrm{prior}}$};
\node[anchor=east, inner sep=0pt, font=\tiny] at (0.62,\re) {$|0\rangle$};
% bottom-to-top: the brace tip points left, toward the label
\draw[decorate, decoration={brace, amplitude=1.4pt}, line width=0.3pt, cprior]
  (0.70,\rd-0.05) -- (0.70,\ra+0.05);

\foreach \y in {\ra,\rb,\rd} \draw[wire] (1.12,\y) -- (5.86,\y);
\draw[wire] (1.12,\re) -- (3.86,\re);
\node[font=\tiny, inner sep=0pt] at (1.12,\rdots) {$\vdots$};

% -- one repeated layer: R_y on every wire, then a ring of CR_y
\foreach \y in {\ra,\rb,\rd,\re}
  \node[gate, minimum width=5.4mm, minimum height=3.0mm] at (1.78,\y) {$R_y$};

\draw[wire] (2.44,\ra) -- (2.44,\rb);
\fill (2.44,\ra) circle (0.55pt);
\node[gate, minimum width=4.8mm, minimum height=2.8mm] at (2.44,\rb) {$R_y$};
\node[font=\tiny, inner sep=0pt, text=black!55] at (2.98,\rdots) {$\vdots$};
\draw[wire] (3.46,\rd) -- (3.46,\re);
\fill (3.46,\rd) circle (0.55pt);
\node[gate, minimum width=4.8mm, minimum height=2.8mm] at (3.46,\re) {$R_y$};

\begin{scope}[on background layer]
  \draw[draw=black!45, line width=0.4pt, dash pattern=on 1.2pt off 1.0pt]
    (1.42,\by-0.58) rectangle (3.74,\by+1.20);
\end{scope}
\node[tag, anchor=south east, text=black!65] at (3.72,\by+1.22) {$\times\,L$};

% -- measure the ancilla, condition R_y on the outcome
\node[gate, minimum width=4.8mm, minimum height=3.2mm] (mz) at (4.12,\re) {};
\draw[line width=0.3pt] ([xshift=-1.25mm,yshift=-0.6mm]mz.center)
  arc[start angle=180, end angle=0, radius=1.25mm];
\draw[line width=0.3pt, -{Stealth[length=0.8mm,width=0.6mm]}]
  ([yshift=-0.6mm]mz.center) -- ++(0.9mm,1.35mm);
\draw[wire] (3.86,\re) -- (mz.west);
\node[tag, anchor=south, text=black!65, inner sep=1.3pt] at (4.62,\re+0.01) {$r$};

\draw[cwire] (mz.east) -- (4.98,\re) -- (4.98,\rd-0.16);
\draw[cwire] (4.98,\rd+0.15) -- (4.98,\rb-0.15);
\draw[cwire] (4.98,\rb+0.15) -- (4.98,\ra-0.15);
\foreach \y in {\ra,\rb,\rd}
  \node[cond, minimum width=6.2mm, minimum height=3.0mm] at (4.98,\y)
    {$R_y^{(r)}$};

\draw[arr] (5.86,\by+0.49) -- ++(0.20,0);
\node[anchor=west, inner sep=1pt, font=\tiny] at (6.10,\by+0.49)
  {$\rho^{c}_{t+1/T}$};

% -- outer loop
\draw[line width=0.4pt, black!55] (5.72,\ra+0.22) -- (5.72,\by+1.58);
\draw[line width=0.4pt, black!55] (1.26,\by+1.58) -- (1.26,\ra+0.22);
\draw[arr, black!55] (5.72,\by+1.58)
  -- node[tag, above, inner sep=1.2pt, text=black!60] {repeat $T$ steps}
  (1.26,\by+1.58);

% -- the conditioning: one shared set of angles
\node[anchor=north west, inner sep=0pt] at (1.42,\by-0.74)
  {$\underbrace{\theta_{l,q}}_{\text{\tiny base}}
    +\underbrace{\textcolor{ccqfm}{w_{l,q}\,t}}_{\text{\tiny flow time}}
    +\underbrace{\textcolor{ccqfm}{e_{c,l,q}}}_{\text{\tiny class}}$};
\node[tag, anchor=north west, text=ccqfm, align=left] at (4.30,\by-0.76)
  {$t$ and $c$ enter the \emph{same}\\306 angles: one circuit for\\
   every step of every class};
%% ================================================================ panel (c)
%% what changes relative to noise-initialized quantum diffusion.
\def\cy{-4.46}
\node[panel, anchor=west] at (-0.10,\cy-0.08) {(c)};

\def\qa{\cy+0.24}
\def\qb{\cy-0.36}

\node[tag, anchor=east, text=cquddpm!85!black] at (1.12,\qa) {QuDDPM};
\node[tag, anchor=east, text=ccqfm!85!black]   at (1.12,\qb) {CQFM};

% sources: Haar scatter vs four class clusters
\begin{scope}[shift={(1.40,\qa)}]
  \draw[draw=black!35, line width=0.35pt, fill=black!3] (0,0) circle (0.21);
  \foreach \x/\y in {-.12/.09, .03/.14, .13/-.02, -.07/-.12, .09/.07,
                     -.15/-.04, .00/-.07, .14/.09}
    \fill[black!55] (\x,\y) circle (0.018);
\end{scope}
\begin{scope}[shift={(1.40,\qb)}]
  \draw[draw=black!35, line width=0.35pt, fill=black!3] (0,0) circle (0.21);
  \foreach \cx/\vy/\c in {-.09/.09/ccqfm, .09/.09/cquddpm,
                          -.09/-.09/cprior, .09/-.09/chaar}
    \foreach \dx/\dy in {-.025/.015, .022/.025, .008/-.022}
      \fill[\c] ({\cx+\dx},{\vy+\dy}) circle (0.017);
\end{scope}

% chains: a new angle set every step vs one shared set
\foreach \lb/\x/\sh in {{$\theta_1$}/2.02/16, {$\theta_2$}/2.54/36,
                        {$\theta_3$}/3.06/56, {$\theta_T$}/4.02/76}
  \node[stp, fill=cquddpm!\sh!white] at (\x,\qa) {\lb};
\node[font=\tiny] at (3.54,\qa) {$\cdots$};
\foreach \x in {2.02, 2.54, 3.06, 4.02}
  \node[stp, fill=ccqfm!24!white, draw=ccqfm!70] at (\x,\qb) {$\theta$};
\node[font=\tiny] at (3.54,\qb) {$\cdots$};

\foreach \y in {\qa,\qb} {
  \draw[arr] (1.63,\y) -- (1.78,\y);
  \foreach \a/\b in {2.02/2.54, 2.54/3.06} \draw[arr] ({\a+0.24},\y) -- ({\b-0.24},\y);
}

\node[tag, anchor=west, align=left, text=cquddpm!85!black] at (4.34,\qa)
  {$3360$: a new set every step,\\and a separate model per class};
\node[tag, anchor=west, align=left, text=ccqfm!85!black] at (4.34,\qb)
  {$306$: the same set at every\\step and for every class};
\end{tikzpicture}

